Recursive Chaining of Reversible Image-to-image Translators For Face Aging

This paper addresses the modeling and simulation of progressive changes over time, such as human face aging. By treating the age phases as a sequence of image domains, we construct a chain of transformers that map images from one age domain to the next. Leveraging recent adversarial image translation methods, our approach requires no training samples of the same individual at different ages. Here, the model must be flexible enough to translate a child face to a young adult, and all the way through the adulthood to old age. We find that some transformers in the chain can be recursively applied on their own output to cover multiple phases, compressing the chain. The structure of the chain also unearths information about the underlying physical process. We demonstrate the performance of our method with precise and intuitive metrics, and visually match with the face aging state-of-the-art.

==> img/graph/tf_summary.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={Total steps},
ylabel={Age reached},
xmin=-160500, xmax=3150500,
ymin=9.9943, ymax=77.4837,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend cell align={left},
legend entries={{Transformer \fromto{15}{25} },{Transformer \fromto{25}{35}},{Transformer \fromto{35}{45}},{Transformer \fromto{45}{55}},{Transformer \fromto{55}{65}},{Ground truth}},
%legend entries={{Transformer \fromto{15}{25}},{Transformer \fromto{25}{35}},{Transformer \fromto{35}{45}},{Transformer \fromto{45}{55}},{Transformer \fromto{55}{65}},{Ground Truth}}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, color5}
\path [draw=color0, semithick] (axis cs:10000,14.011)
--(axis cs:10000,23.589);

\path [draw=color0, semithick] (axis cs:20000,13.062)
--(axis cs:20000,24.018);

\path [draw=color0, semithick] (axis cs:30000,16.614)
--(axis cs:30000,24.346);

\path [draw=color0, semithick] (axis cs:40000,16.353)
--(axis cs:40000,24.307);

\path [draw=color0, semithick] (axis cs:50000,16.737)
--(axis cs:50000,25.783);

\path [draw=color0, semithick] (axis cs:60000,17.158)
--(axis cs:60000,26.682);

\path [draw=color0, semithick] (axis cs:70000,19.398)
--(axis cs:70000,25.642);

\path [draw=color0, semithick] (axis cs:80000,19.48)
--(axis cs:80000,27.74);

\path [draw=color0, semithick] (axis cs:90000,18.818)
--(axis cs:90000,30.182);

\path [draw=color0, semithick] (axis cs:100000,23.246)
--(axis cs:100000,30.914);

\path [draw=color0, semithick] (axis cs:110000,20.774)
--(axis cs:110000,28.486);

\path [draw=color0, semithick] (axis cs:120000,22.347)
--(axis cs:120000,27.893);

\path [draw=color0, semithick] (axis cs:130000,22.107)
--(axis cs:130000,29.593);

\path [draw=color0, semithick] (axis cs:140000,21.395)
--(axis cs:140000,30.245);

\path [draw=color0, semithick] (axis cs:150000,22.736)
--(axis cs:150000,28.864);

\path [draw=color0, semithick] (axis cs:160000,21.966)
--(axis cs:160000,27.434);

\path [draw=color0, semithick] (axis cs:170000,23.974)
--(axis cs:170000,30.986);

\path [draw=color0, semithick] (axis cs:180000,22.939)
--(axis cs:180000,29.241);

\path [draw=color0, semithick] (axis cs:190000,22.567)
--(axis cs:190000,29.253);

\path [draw=color0, semithick] (axis cs:200000,22.819)
--(axis cs:200000,29.221);

\path [draw=color0, semithick] (axis cs:210000,20.944)
--(axis cs:210000,30.516);

\path [draw=color0, semithick] (axis cs:220000,23.039)
--(axis cs:220000,29.821);

\path [draw=color0, semithick] (axis cs:230000,21.245)
--(axis cs:230000,27.695);

\path [draw=color0, semithick] (axis cs:240000,23.979)
--(axis cs:240000,30.801);

\path [draw=color0, semithick] (axis cs:250000,23.474)
--(axis cs:250000,30.666);

\path [draw=color0, semithick] (axis cs:260000,23.566)
--(axis cs:260000,30.034);

\path [draw=color0, semithick] (axis cs:270000,22.784)
--(axis cs:270000,29.916);

\path [draw=color0, semithick] (axis cs:280000,23.625)
--(axis cs:280000,30.515);

\path [draw=color0, semithick] (axis cs:290000,23.885)
--(axis cs:290000,30.875);

\path [draw=color0, semithick] (axis cs:300000,22.538)
--(axis cs:300000,27.722);

\path [draw=color0, semithick] (axis cs:310000,22.919)
--(axis cs:310000,26.701);

\path [draw=color0, semithick] (axis cs:320000,23.354)
--(axis cs:320000,28.166);

\path [draw=color0, semithick] (axis cs:330000,22.893)
--(axis cs:330000,28.327);

\path [draw=color0, semithick] (axis cs:340000,22.06)
--(axis cs:340000,30.52);

\path [draw=color0, semithick] (axis cs:350000,23.528)
--(axis cs:350000,29.172);

\path [draw=color0, semithick] (axis cs:360000,22.865)
--(axis cs:360000,29.135);

\path [draw=color0, semithick] (axis cs:370000,21.733)
--(axis cs:370000,27.447);

\path [draw=color0, semithick] (axis cs:380000,24.349)
--(axis cs:380000,30.691);

\path [draw=color0, semithick] (axis cs:390000,23.496)
--(axis cs:390000,28.964);

\path [draw=color0, semithick] (axis cs:400000,22.242)
--(axis cs:400000,30.078);

\path [draw=color0, semithick] (axis cs:410000,22.067)
--(axis cs:410000,31.753);

\path [draw=color0, semithick] (axis cs:420000,23.317)
--(axis cs:420000,30.003);

\path [draw=color0, semithick] (axis cs:430000,22.531)
--(axis cs:430000,28.549);

\path [draw=color0, semithick] (axis cs:440000,22.26)
--(axis cs:440000,28.96);

\path [draw=color0, semithick] (axis cs:450000,21.574)
--(axis cs:450000,28.706);

\path [draw=color0, semithick] (axis cs:460000,23.011)
--(axis cs:460000,28.209);

\path [draw=color0, semithick] (axis cs:470000,21.847)
--(axis cs:470000,31.373);

\path [draw=color0, semithick] (axis cs:480000,23.262)
--(axis cs:480000,29.918);

\path [draw=color0, semithick] (axis cs:490000,23.123)
--(axis cs:490000,31.897);

\path [draw=color0, semithick] (axis cs:500000,24.199)
--(axis cs:500000,30.021);

\path [draw=color0, semithick] (axis cs:510000,23.524)
--(axis cs:510000,28.396);

\path [draw=color0, semithick] (axis cs:520000,24.941)
--(axis cs:520000,30.299);

\path [draw=color0, semithick] (axis cs:530000,24.026)
--(axis cs:530000,29.554);

\path [draw=color0, semithick] (axis cs:540000,23.428)
--(axis cs:540000,28.772);

\path [draw=color0, semithick] (axis cs:550000,23.43)
--(axis cs:550000,29.33);

\path [draw=color0, semithick] (axis cs:560000,24.048)
--(axis cs:560000,29.952);

\path [draw=color0, semithick] (axis cs:570000,23.096)
--(axis cs:570000,30.544);

\path [draw=color0, semithick] (axis cs:580000,23.286)
--(axis cs:580000,30.974);

\path [draw=color0, semithick] (axis cs:590000,24.458)
--(axis cs:590000,29.322);

\path [draw=color0, semithick] (axis cs:600000,24.616)
--(axis cs:600000,29.264);

\path [draw=color0, semithick] (axis cs:610000,28.291)
--(axis cs:610000,33.829);

\path [draw=color0, semithick] (axis cs:630000,27.683)
--(axis cs:630000,33.837);

\path [draw=color0, semithick] (axis cs:650000,29.642)
--(axis cs:650000,36.798);

\path [draw=color0, semithick] (axis cs:670000,29.44)
--(axis cs:670000,35.32);

\path [draw=color0, semithick] (axis cs:690000,27.784)
--(axis cs:690000,36.216);

\path [draw=color0, semithick] (axis cs:710000,27.878)
--(axis cs:710000,35.962);

\path [draw=color0, semithick] (axis cs:730000,28.874)
--(axis cs:730000,36.626);

\path [draw=color0, semithick] (axis cs:750000,28.74)
--(axis cs:750000,34.22);

\path [draw=color0, semithick] (axis cs:770000,29.98)
--(axis cs:770000,36.92);

\path [draw=color0, semithick] (axis cs:790000,29.185)
--(axis cs:790000,37.715);

\path [draw=color0, semithick] (axis cs:810000,29.436)
--(axis cs:810000,36.164);

\path [draw=color0, semithick] (axis cs:830000,29.736)
--(axis cs:830000,35.904);

\path [draw=color0, semithick] (axis cs:850000,28.778)
--(axis cs:850000,35.182);

\path [draw=color0, semithick] (axis cs:870000,29.59)
--(axis cs:870000,35.97);

\path [draw=color0, semithick] (axis cs:890000,29.659)
--(axis cs:890000,35.681);

\path [draw=color0, semithick] (axis cs:910000,28.318)
--(axis cs:910000,35.962);

\path [draw=color0, semithick] (axis cs:930000,30.254)
--(axis cs:930000,37.006);

\path [draw=color0, semithick] (axis cs:950000,28.288)
--(axis cs:950000,36.432);

\path [draw=color0, semithick] (axis cs:970000,30.358)
--(axis cs:970000,37.282);

\path [draw=color0, semithick] (axis cs:990000,29.707)
--(axis cs:990000,35.333);

\path [draw=color0, semithick] (axis cs:1010000,28.884)
--(axis cs:1010000,35.476);

\path [draw=color0, semithick] (axis cs:1030000,27.699)
--(axis cs:1030000,36.941);

\path [draw=color0, semithick] (axis cs:1050000,29.641)
--(axis cs:1050000,38.499);

\path [draw=color0, semithick] (axis cs:1070000,27.804)
--(axis cs:1070000,35.656);

\path [draw=color0, semithick] (axis cs:1090000,29.546)
--(axis cs:1090000,36.574);

\path [draw=color0, semithick] (axis cs:1110000,29.305)
--(axis cs:1110000,35.495);

\path [draw=color0, semithick] (axis cs:1130000,30.557)
--(axis cs:1130000,36.523);

\path [draw=color0, semithick] (axis cs:1150000,29.714)
--(axis cs:1150000,36.126);

\path [draw=color0, semithick] (axis cs:1170000,28.679)
--(axis cs:1170000,35.801);

\path [draw=color0, semithick] (axis cs:1190000,28.243)
--(axis cs:1190000,34.257);

\path [draw=color1, semithick] (axis cs:610000,22.495)
--(axis cs:610000,28.385);

\path [draw=color1, semithick] (axis cs:620000,23.162)
--(axis cs:620000,28.458);

\path [draw=color1, semithick] (axis cs:630000,23.629)
--(axis cs:630000,29.471);

\path [draw=color1, semithick] (axis cs:640000,24.194)
--(axis cs:640000,30.326);

\path [draw=color1, semithick] (axis cs:650000,24.909)
--(axis cs:650000,30.931);

\path [draw=color1, semithick] (axis cs:660000,25.125)
--(axis cs:660000,31.115);

\path [draw=color1, semithick] (axis cs:670000,25.702)
--(axis cs:670000,32.198);

\path [draw=color1, semithick] (axis cs:680000,24.436)
--(axis cs:680000,31.404);

\path [draw=color1, semithick] (axis cs:690000,26.593)
--(axis cs:690000,34.847);

\path [draw=color1, semithick] (axis cs:700000,26.851)
--(axis cs:700000,35.049);

\path [draw=color1, semithick] (axis cs:710000,24.996)
--(axis cs:710000,34.304);

\path [draw=color1, semithick] (axis cs:720000,27.61)
--(axis cs:720000,35.21);

\path [draw=color1, semithick] (axis cs:730000,26.822)
--(axis cs:730000,35.638);

\path [draw=color1, semithick] (axis cs:740000,27.807)
--(axis cs:740000,34.573);

\path [draw=color1, semithick] (axis cs:750000,26.644)
--(axis cs:750000,36.136);

\path [draw=color1, semithick] (axis cs:760000,28.656)
--(axis cs:760000,37.744);

\path [draw=color1, semithick] (axis cs:770000,27.393)
--(axis cs:770000,38.027);

\path [draw=color1, semithick] (axis cs:780000,28.155)
--(axis cs:780000,36.905);

\path [draw=color1, semithick] (axis cs:790000,28.288)
--(axis cs:790000,36.172);

\path [draw=color1, semithick] (axis cs:800000,29.473)
--(axis cs:800000,39.247);

\path [draw=color1, semithick] (axis cs:810000,29.141)
--(axis cs:810000,39.059);

\path [draw=color1, semithick] (axis cs:820000,28.455)
--(axis cs:820000,38.725);

\path [draw=color1, semithick] (axis cs:830000,29.681)
--(axis cs:830000,40.179);

\path [draw=color1, semithick] (axis cs:840000,30.639)
--(axis cs:840000,39.661);

\path [draw=color1, semithick] (axis cs:850000,29.293)
--(axis cs:850000,38.427);

\path [draw=color1, semithick] (axis cs:860000,28.694)
--(axis cs:860000,37.346);

\path [draw=color1, semithick] (axis cs:870000,28.694)
--(axis cs:870000,38.506);

\path [draw=color1, semithick] (axis cs:880000,28.345)
--(axis cs:880000,39.475);

\path [draw=color1, semithick] (axis cs:890000,28.405)
--(axis cs:890000,40.675);

\path [draw=color1, semithick] (axis cs:900000,29.172)
--(axis cs:900000,37.568);

\path [draw=color1, semithick] (axis cs:910000,31.623)
--(axis cs:910000,39.737);

\path [draw=color1, semithick] (axis cs:920000,31.232)
--(axis cs:920000,42.628);

\path [draw=color1, semithick] (axis cs:930000,30.886)
--(axis cs:930000,38.934);

\path [draw=color1, semithick] (axis cs:940000,31.241)
--(axis cs:940000,39.899);

\path [draw=color1, semithick] (axis cs:950000,29.461)
--(axis cs:950000,38.959);

\path [draw=color1, semithick] (axis cs:960000,32.367)
--(axis cs:960000,40.353);

\path [draw=color1, semithick] (axis cs:970000,30.493)
--(axis cs:970000,38.327);

\path [draw=color1, semithick] (axis cs:980000,28.459)
--(axis cs:980000,39.241);

\path [draw=color1, semithick] (axis cs:990000,30.13)
--(axis cs:990000,39.79);

\path [draw=color1, semithick] (axis cs:1000000,31.84)
--(axis cs:1000000,41.1);

\path [draw=color1, semithick] (axis cs:1010000,31.342)
--(axis cs:1010000,40.998);

\path [draw=color1, semithick] (axis cs:1020000,31.185)
--(axis cs:1020000,39.295);

\path [draw=color1, semithick] (axis cs:1030000,30.849)
--(axis cs:1030000,39.371);

\path [draw=color1, semithick] (axis cs:1040000,33.257)
--(axis cs:1040000,41.823);

\path [draw=color1, semithick] (axis cs:1050000,31.234)
--(axis cs:1050000,41.186);

\path [draw=color1, semithick] (axis cs:1060000,30.845)
--(axis cs:1060000,42.935);

\path [draw=color1, semithick] (axis cs:1070000,31.7)
--(axis cs:1070000,40.02);

\path [draw=color1, semithick] (axis cs:1080000,31.224)
--(axis cs:1080000,39.196);

\path [draw=color1, semithick] (axis cs:1090000,32.538)
--(axis cs:1090000,43.962);

\path [draw=color1, semithick] (axis cs:1100000,30.535)
--(axis cs:1100000,40.425);

\path [draw=color1, semithick] (axis cs:1110000,30.415)
--(axis cs:1110000,40.245);

\path [draw=color1, semithick] (axis cs:1120000,31.852)
--(axis cs:1120000,43.548);

\path [draw=color1, semithick] (axis cs:1130000,31.985)
--(axis cs:1130000,39.875);

\path [draw=color1, semithick] (axis cs:1140000,31.594)
--(axis cs:1140000,42.706);

\path [draw=color1, semithick] (axis cs:1150000,32.295)
--(axis cs:1150000,42.385);

\path [draw=color1, semithick] (axis cs:1160000,30.531)
--(axis cs:1160000,40.589);

\path [draw=color1, semithick] (axis cs:1170000,32.654)
--(axis cs:1170000,44.586);

\path [draw=color1, semithick] (axis cs:1180000,32.42)
--(axis cs:1180000,42.22);

\path [draw=color1, semithick] (axis cs:1190000,32.667)
--(axis cs:1190000,43.793);

\path [draw=color1, semithick] (axis cs:1200000,30.577)
--(axis cs:1200000,41.583);

\path [draw=color1, semithick] (axis cs:1200000,41.052)
--(axis cs:1200000,49.068);

\path [draw=color1, semithick] (axis cs:1220000,41.668)
--(axis cs:1220000,50.252);

\path [draw=color1, semithick] (axis cs:1240000,40.423)
--(axis cs:1240000,49.037);

\path [draw=color1, semithick] (axis cs:1260000,42.073)
--(axis cs:1260000,49.887);

\path [draw=color1, semithick] (axis cs:1280000,43.066)
--(axis cs:1280000,50.534);

\path [draw=color1, semithick] (axis cs:1300000,41.046)
--(axis cs:1300000,49.934);

\path [draw=color1, semithick] (axis cs:1320000,42.226)
--(axis cs:1320000,50.014);

\path [draw=color1, semithick] (axis cs:1340000,41.543)
--(axis cs:1340000,49.017);

\path [draw=color1, semithick] (axis cs:1360000,41.396)
--(axis cs:1360000,49.804);

\path [draw=color1, semithick] (axis cs:1380000,42.778)
--(axis cs:1380000,50.382);

\path [draw=color1, semithick] (axis cs:1400000,41.983)
--(axis cs:1400000,48.317);

\path [draw=color1, semithick] (axis cs:1420000,42.928)
--(axis cs:1420000,51.012);

\path [draw=color1, semithick] (axis cs:1440000,42.624)
--(axis cs:1440000,51.696);

\path [draw=color1, semithick] (axis cs:1460000,43.546)
--(axis cs:1460000,52.014);

\path [draw=color1, semithick] (axis cs:1480000,42.13)
--(axis cs:1480000,51.05);

\path [draw=color1, semithick] (axis cs:1500000,43.143)
--(axis cs:1500000,51.497);

\path [draw=color1, semithick] (axis cs:1520000,42.743)
--(axis cs:1520000,48.997);

\path [draw=color1, semithick] (axis cs:1540000,42.193)
--(axis cs:1540000,50.587);

\path [draw=color1, semithick] (axis cs:1560000,42.123)
--(axis cs:1560000,50.957);

\path [draw=color1, semithick] (axis cs:1580000,42.886)
--(axis cs:1580000,50.434);

\path [draw=color1, semithick] (axis cs:1600000,42.72)
--(axis cs:1600000,49.64);

\path [draw=color1, semithick] (axis cs:1620000,41.683)
--(axis cs:1620000,51.737);

\path [draw=color1, semithick] (axis cs:1640000,42.307)
--(axis cs:1640000,50.453);

\path [draw=color1, semithick] (axis cs:1660000,41.828)
--(axis cs:1660000,48.732);

\path [draw=color1, semithick] (axis cs:1680000,42.671)
--(axis cs:1680000,49.889);

\path [draw=color1, semithick] (axis cs:1700000,42.124)
--(axis cs:1700000,48.916);

\path [draw=color1, semithick] (axis cs:1720000,43.36)
--(axis cs:1720000,50.26);

\path [draw=color1, semithick] (axis cs:1740000,41.804)
--(axis cs:1740000,51.216);

\path [draw=color1, semithick] (axis cs:1760000,42.696)
--(axis cs:1760000,50.964);

\path [draw=color1, semithick] (axis cs:1780000,41.458)
--(axis cs:1780000,50.162);

\path [draw=color1, semithick] (axis cs:1800000,42.456)
--(axis cs:1800000,50.664);

\path [draw=color1, semithick] (axis cs:1800000,50.558)
--(axis cs:1800000,57.002);

\path [draw=color1, semithick] (axis cs:1820000,51.936)
--(axis cs:1820000,57.584);

\path [draw=color1, semithick] (axis cs:1840000,52.938)
--(axis cs:1840000,58.422);

\path [draw=color1, semithick] (axis cs:1860000,53.913)
--(axis cs:1860000,59.967);

\path [draw=color1, semithick] (axis cs:1880000,52.913)
--(axis cs:1880000,59.687);

\path [draw=color1, semithick] (axis cs:1900000,52.479)
--(axis cs:1900000,59.561);

\path [draw=color1, semithick] (axis cs:1920000,52.96)
--(axis cs:1920000,59.26);

\path [draw=color1, semithick] (axis cs:1940000,52.344)
--(axis cs:1940000,58.596);

\path [draw=color1, semithick] (axis cs:1960000,53.116)
--(axis cs:1960000,59.964);

\path [draw=color1, semithick] (axis cs:1980000,53.619)
--(axis cs:1980000,59.401);

\path [draw=color1, semithick] (axis cs:2000000,53.851)
--(axis cs:2000000,60.089);

\path [draw=color1, semithick] (axis cs:2020000,54.053)
--(axis cs:2020000,60.947);

\path [draw=color1, semithick] (axis cs:2040000,53.26)
--(axis cs:2040000,58.7);

\path [draw=color1, semithick] (axis cs:2060000,52.14)
--(axis cs:2060000,57.6);

\path [draw=color1, semithick] (axis cs:2080000,53.76)
--(axis cs:2080000,60.34);

\path [draw=color1, semithick] (axis cs:2100000,52.345)
--(axis cs:2100000,57.755);

\path [draw=color1, semithick] (axis cs:2120000,53.146)
--(axis cs:2120000,59.454);

\path [draw=color1, semithick] (axis cs:2140000,52.667)
--(axis cs:2140000,59.193);

\path [draw=color1, semithick] (axis cs:2160000,52.474)
--(axis cs:2160000,57.766);

\path [draw=color1, semithick] (axis cs:2180000,53.06)
--(axis cs:2180000,58.6);

\path [draw=color1, semithick] (axis cs:2200000,53.454)
--(axis cs:2200000,59.406);

\path [draw=color1, semithick] (axis cs:2220000,52.714)
--(axis cs:2220000,58.906);

\path [draw=color1, semithick] (axis cs:2240000,53.935)
--(axis cs:2240000,58.985);

\path [draw=color1, semithick] (axis cs:2260000,53.133)
--(axis cs:2260000,60.107);

\path [draw=color1, semithick] (axis cs:2280000,53.49)
--(axis cs:2280000,60.07);

\path [draw=color1, semithick] (axis cs:2300000,53.141)
--(axis cs:2300000,58.959);

\path [draw=color1, semithick] (axis cs:2320000,53.409)
--(axis cs:2320000,58.551);

\path [draw=color1, semithick] (axis cs:2340000,53.293)
--(axis cs:2340000,58.107);

\path [draw=color1, semithick] (axis cs:2360000,53.098)
--(axis cs:2360000,59.282);

\path [draw=color1, semithick] (axis cs:2380000,51.899)
--(axis cs:2380000,59.021);

\path [draw=color1, semithick] (axis cs:2400000,53.965)
--(axis cs:2400000,58.935);

\path [draw=color2, semithick] (axis cs:1210000,33.73)
--(axis cs:1210000,39.63);

\path [draw=color2, semithick] (axis cs:1220000,32.163)
--(axis cs:1220000,38.557);

\path [draw=color2, semithick] (axis cs:1230000,32.781)
--(axis cs:1230000,38.039);

\path [draw=color2, semithick] (axis cs:1240000,33.57)
--(axis cs:1240000,38.53);

\path [draw=color2, semithick] (axis cs:1250000,33.116)
--(axis cs:1250000,38.944);

\path [draw=color2, semithick] (axis cs:1260000,32.886)
--(axis cs:1260000,38.954);

\path [draw=color2, semithick] (axis cs:1270000,33.223)
--(axis cs:1270000,38.137);

\path [draw=color2, semithick] (axis cs:1280000,33.001)
--(axis cs:1280000,39.859);

\path [draw=color2, semithick] (axis cs:1290000,34.244)
--(axis cs:1290000,40.336);

\path [draw=color2, semithick] (axis cs:1300000,33.336)
--(axis cs:1300000,38.744);

\path [draw=color2, semithick] (axis cs:1310000,32.448)
--(axis cs:1310000,38.972);

\path [draw=color2, semithick] (axis cs:1320000,32.609)
--(axis cs:1320000,38.211);

\path [draw=color2, semithick] (axis cs:1330000,31.953)
--(axis cs:1330000,41.047);

\path [draw=color2, semithick] (axis cs:1340000,34.775)
--(axis cs:1340000,40.965);

\path [draw=color2, semithick] (axis cs:1350000,35.298)
--(axis cs:1350000,42.222);

\path [draw=color2, semithick] (axis cs:1360000,35.318)
--(axis cs:1360000,41.462);

\path [draw=color2, semithick] (axis cs:1370000,35.814)
--(axis cs:1370000,42.786);

\path [draw=color2, semithick] (axis cs:1380000,35.643)
--(axis cs:1380000,42.737);

\path [draw=color2, semithick] (axis cs:1390000,36.879)
--(axis cs:1390000,43.581);

\path [draw=color2, semithick] (axis cs:1400000,37.413)
--(axis cs:1400000,44.227);

\path [draw=color2, semithick] (axis cs:1410000,37.393)
--(axis cs:1410000,45.107);

\path [draw=color2, semithick] (axis cs:1420000,36.922)
--(axis cs:1420000,44.018);

\path [draw=color2, semithick] (axis cs:1430000,37.041)
--(axis cs:1430000,44.119);

\path [draw=color2, semithick] (axis cs:1440000,37.128)
--(axis cs:1440000,44.512);

\path [draw=color2, semithick] (axis cs:1450000,37.272)
--(axis cs:1450000,44.488);

\path [draw=color2, semithick] (axis cs:1460000,37.505)
--(axis cs:1460000,43.875);

\path [draw=color2, semithick] (axis cs:1470000,37.78)
--(axis cs:1470000,45.72);

\path [draw=color2, semithick] (axis cs:1480000,38.349)
--(axis cs:1480000,44.871);

\path [draw=color2, semithick] (axis cs:1490000,38.389)
--(axis cs:1490000,46.891);

\path [draw=color2, semithick] (axis cs:1500000,39.22)
--(axis cs:1500000,47.2);

\path [draw=color2, semithick] (axis cs:1510000,38.881)
--(axis cs:1510000,46.519);

\path [draw=color2, semithick] (axis cs:1520000,37.693)
--(axis cs:1520000,45.387);

\path [draw=color2, semithick] (axis cs:1530000,37.548)
--(axis cs:1530000,44.852);

\path [draw=color2, semithick] (axis cs:1540000,37.613)
--(axis cs:1540000,45.767);

\path [draw=color2, semithick] (axis cs:1550000,38.591)
--(axis cs:1550000,45.729);

\path [draw=color2, semithick] (axis cs:1560000,38.985)
--(axis cs:1560000,47.055);

\path [draw=color2, semithick] (axis cs:1570000,38.766)
--(axis cs:1570000,46.534);

\path [draw=color2, semithick] (axis cs:1580000,38.77)
--(axis cs:1580000,46.99);

\path [draw=color2, semithick] (axis cs:1590000,39.289)
--(axis cs:1590000,47.871);

\path [draw=color2, semithick] (axis cs:1600000,38.782)
--(axis cs:1600000,47.438);

\path [draw=color2, semithick] (axis cs:1610000,39.432)
--(axis cs:1610000,46.508);

\path [draw=color2, semithick] (axis cs:1620000,39.83)
--(axis cs:1620000,47.89);

\path [draw=color2, semithick] (axis cs:1630000,39.313)
--(axis cs:1630000,48.847);

\path [draw=color2, semithick] (axis cs:1640000,39.176)
--(axis cs:1640000,48.324);

\path [draw=color2, semithick] (axis cs:1650000,37.641)
--(axis cs:1650000,47.719);

\path [draw=color2, semithick] (axis cs:1660000,37.784)
--(axis cs:1660000,47.776);

\path [draw=color2, semithick] (axis cs:1670000,39.088)
--(axis cs:1670000,46.972);

\path [draw=color2, semithick] (axis cs:1680000,39.941)
--(axis cs:1680000,47.699);

\path [draw=color2, semithick] (axis cs:1690000,38.305)
--(axis cs:1690000,47.455);

\path [draw=color2, semithick] (axis cs:1700000,37.841)
--(axis cs:1700000,46.339);

\path [draw=color2, semithick] (axis cs:1710000,38.701)
--(axis cs:1710000,47.439);

\path [draw=color2, semithick] (axis cs:1720000,39.533)
--(axis cs:1720000,47.807);

\path [draw=color2, semithick] (axis cs:1730000,39.28)
--(axis cs:1730000,47.48);

\path [draw=color2, semithick] (axis cs:1740000,41.06)
--(axis cs:1740000,48.1);

\path [draw=color2, semithick] (axis cs:1750000,38.771)
--(axis cs:1750000,46.429);

\path [draw=color2, semithick] (axis cs:1760000,37.606)
--(axis cs:1760000,46.114);

\path [draw=color2, semithick] (axis cs:1770000,38.243)
--(axis cs:1770000,45.857);

\path [draw=color2, semithick] (axis cs:1780000,38.21)
--(axis cs:1780000,46.01);

\path [draw=color2, semithick] (axis cs:1790000,37.958)
--(axis cs:1790000,47.542);

\path [draw=color2, semithick] (axis cs:1800000,37.444)
--(axis cs:1800000,48.416);

\path [draw=color3, semithick] (axis cs:1810000,44.446)
--(axis cs:1810000,50.834);

\path [draw=color3, semithick] (axis cs:1820000,43.523)
--(axis cs:1820000,50.497);

\path [draw=color3, semithick] (axis cs:1830000,44.46)
--(axis cs:1830000,51);

\path [draw=color3, semithick] (axis cs:1840000,45.316)
--(axis cs:1840000,51.904);

\path [draw=color3, semithick] (axis cs:1850000,44.522)
--(axis cs:1850000,50.298);

\path [draw=color3, semithick] (axis cs:1860000,46.241)
--(axis cs:1860000,51.119);

\path [draw=color3, semithick] (axis cs:1870000,46.43)
--(axis cs:1870000,51.97);

\path [draw=color3, semithick] (axis cs:1880000,47.708)
--(axis cs:1880000,54.192);

\path [draw=color3, semithick] (axis cs:1890000,47.948)
--(axis cs:1890000,54.132);

\path [draw=color3, semithick] (axis cs:1900000,49.036)
--(axis cs:1900000,54.964);

\path [draw=color3, semithick] (axis cs:1910000,47.892)
--(axis cs:1910000,54.308);

\path [draw=color3, semithick] (axis cs:1920000,49.472)
--(axis cs:1920000,56.028);

\path [draw=color3, semithick] (axis cs:1930000,49.291)
--(axis cs:1930000,55.249);

\path [draw=color3, semithick] (axis cs:1940000,48.746)
--(axis cs:1940000,56.094);

\path [draw=color3, semithick] (axis cs:1950000,50.428)
--(axis cs:1950000,56.992);

\path [draw=color3, semithick] (axis cs:1960000,51.058)
--(axis cs:1960000,58.902);

\path [draw=color3, semithick] (axis cs:1970000,50.936)
--(axis cs:1970000,57.604);

\path [draw=color3, semithick] (axis cs:1980000,48.213)
--(axis cs:1980000,55.567);

\path [draw=color3, semithick] (axis cs:1990000,50.426)
--(axis cs:1990000,57.034);

\path [draw=color3, semithick] (axis cs:2000000,51.209)
--(axis cs:2000000,58.011);

\path [draw=color3, semithick] (axis cs:2010000,51.142)
--(axis cs:2010000,58.718);

\path [draw=color3, semithick] (axis cs:2020000,50.557)
--(axis cs:2020000,57.063);

\path [draw=color3, semithick] (axis cs:2030000,51.419)
--(axis cs:2030000,58.021);

\path [draw=color3, semithick] (axis cs:2040000,51.878)
--(axis cs:2040000,57.662);

\path [draw=color3, semithick] (axis cs:2050000,52.162)
--(axis cs:2050000,58.938);

\path [draw=color3, semithick] (axis cs:2060000,49.697)
--(axis cs:2060000,56.623);

\path [draw=color3, semithick] (axis cs:2070000,52.333)
--(axis cs:2070000,57.367);

\path [draw=color3, semithick] (axis cs:2080000,52.058)
--(axis cs:2080000,59.362);

\path [draw=color3, semithick] (axis cs:2090000,51.138)
--(axis cs:2090000,57.382);

\path [draw=color3, semithick] (axis cs:2100000,52.574)
--(axis cs:2100000,57.766);

\path [draw=color3, semithick] (axis cs:2110000,51.876)
--(axis cs:2110000,57.524);

\path [draw=color3, semithick] (axis cs:2120000,52.436)
--(axis cs:2120000,59.144);

\path [draw=color3, semithick] (axis cs:2130000,51.104)
--(axis cs:2130000,57.536);

\path [draw=color3, semithick] (axis cs:2140000,52.561)
--(axis cs:2140000,59.199);

\path [draw=color3, semithick] (axis cs:2150000,51.832)
--(axis cs:2150000,56.928);

\path [draw=color3, semithick] (axis cs:2160000,52.169)
--(axis cs:2160000,58.591);

\path [draw=color3, semithick] (axis cs:2170000,51.361)
--(axis cs:2170000,58.499);

\path [draw=color3, semithick] (axis cs:2180000,51.399)
--(axis cs:2180000,58.421);

\path [draw=color3, semithick] (axis cs:2190000,51.477)
--(axis cs:2190000,58.063);

\path [draw=color3, semithick] (axis cs:2200000,53.712)
--(axis cs:2200000,59.548);

\path [draw=color3, semithick] (axis cs:2210000,53.85)
--(axis cs:2210000,59.27);

\path [draw=color3, semithick] (axis cs:2220000,51.25)
--(axis cs:2220000,57.79);

\path [draw=color3, semithick] (axis cs:2230000,52.835)
--(axis cs:2230000,58.825);

\path [draw=color3, semithick] (axis cs:2240000,51.433)
--(axis cs:2240000,58.067);

\path [draw=color3, semithick] (axis cs:2250000,52.009)
--(axis cs:2250000,58.091);

\path [draw=color3, semithick] (axis cs:2260000,51.335)
--(axis cs:2260000,59.325);

\path [draw=color3, semithick] (axis cs:2270000,51.136)
--(axis cs:2270000,57.644);

\path [draw=color3, semithick] (axis cs:2280000,52.366)
--(axis cs:2280000,57.914);

\path [draw=color3, semithick] (axis cs:2290000,52.305)
--(axis cs:2290000,58.275);

\path [draw=color3, semithick] (axis cs:2300000,52.743)
--(axis cs:2300000,58.617);

\path [draw=color3, semithick] (axis cs:2310000,53.08)
--(axis cs:2310000,60.3);

\path [draw=color3, semithick] (axis cs:2320000,52.041)
--(axis cs:2320000,58.899);

\path [draw=color3, semithick] (axis cs:2330000,51.694)
--(axis cs:2330000,57.766);

\path [draw=color3, semithick] (axis cs:2340000,51.837)
--(axis cs:2340000,58.743);

\path [draw=color3, semithick] (axis cs:2350000,52.743)
--(axis cs:2350000,58.037);

\path [draw=color3, semithick] (axis cs:2360000,52.594)
--(axis cs:2360000,59.586);

\path [draw=color3, semithick] (axis cs:2370000,51.59)
--(axis cs:2370000,58.81);

\path [draw=color3, semithick] (axis cs:2380000,52.986)
--(axis cs:2380000,59.734);

\path [draw=color3, semithick] (axis cs:2390000,50.998)
--(axis cs:2390000,58.002);

\path [draw=color3, semithick] (axis cs:2400000,52.608)
--(axis cs:2400000,58.912);

\path [draw=color3, semithick] (axis cs:2400000,60.378)
--(axis cs:2400000,66.442);

\path [draw=color3, semithick] (axis cs:2420000,60.784)
--(axis cs:2420000,67.196);

\path [draw=color3, semithick] (axis cs:2440000,60.831)
--(axis cs:2440000,66.409);

\path [draw=color3, semithick] (axis cs:2460000,60.353)
--(axis cs:2460000,65.307);

\path [draw=color3, semithick] (axis cs:2480000,60.974)
--(axis cs:2480000,67.026);

\path [draw=color3, semithick] (axis cs:2500000,60.968)
--(axis cs:2500000,67.392);

\path [draw=color3, semithick] (axis cs:2520000,61.2)
--(axis cs:2520000,65.94);

\path [draw=color3, semithick] (axis cs:2540000,60.964)
--(axis cs:2540000,66.436);

\path [draw=color3, semithick] (axis cs:2560000,59.911)
--(axis cs:2560000,65.889);

\path [draw=color3, semithick] (axis cs:2580000,61.359)
--(axis cs:2580000,66.861);

\path [draw=color3, semithick] (axis cs:2600000,60.558)
--(axis cs:2600000,65.882);

\path [draw=color3, semithick] (axis cs:2620000,59.859)
--(axis cs:2620000,65.761);

\path [draw=color3, semithick] (axis cs:2640000,59.431)
--(axis cs:2640000,65.349);

\path [draw=color3, semithick] (axis cs:2660000,58.505)
--(axis cs:2660000,64.535);

\path [draw=color3, semithick] (axis cs:2680000,59.892)
--(axis cs:2680000,66.808);

\path [draw=color3, semithick] (axis cs:2700000,59.419)
--(axis cs:2700000,65.421);

\path [draw=color3, semithick] (axis cs:2720000,60.347)
--(axis cs:2720000,66.253);

\path [draw=color3, semithick] (axis cs:2740000,59.06)
--(axis cs:2740000,65.42);

\path [draw=color3, semithick] (axis cs:2760000,58.993)
--(axis cs:2760000,65.767);

\path [draw=color3, semithick] (axis cs:2780000,60.495)
--(axis cs:2780000,65.185);

\path [draw=color3, semithick] (axis cs:2800000,59.269)
--(axis cs:2800000,64.411);

\path [draw=color3, semithick] (axis cs:2820000,58.888)
--(axis cs:2820000,64.552);

\path [draw=color3, semithick] (axis cs:2840000,59.464)
--(axis cs:2840000,65.096);

\path [draw=color3, semithick] (axis cs:2860000,60.403)
--(axis cs:2860000,65.517);

\path [draw=color3, semithick] (axis cs:2880000,58.228)
--(axis cs:2880000,64.492);

\path [draw=color3, semithick] (axis cs:2900000,59.063)
--(axis cs:2900000,64.837);

\path [draw=color3, semithick] (axis cs:2920000,58.823)
--(axis cs:2920000,65.457);

\path [draw=color3, semithick] (axis cs:2940000,59.371)
--(axis cs:2940000,64.689);

\path [draw=color3, semithick] (axis cs:2960000,58.84)
--(axis cs:2960000,64.62);

\path [draw=color3, semithick] (axis cs:2980000,59.063)
--(axis cs:2980000,65.297);

\path [draw=color3, semithick] (axis cs:3000000,59.177)
--(axis cs:3000000,64.503);

\path [draw=color4, semithick] (axis cs:2410000,38.2)
--(axis cs:2410000,66.26);

\path [draw=color4, semithick] (axis cs:2420000,56.456)
--(axis cs:2420000,70.584);

\path [draw=color4, semithick] (axis cs:2430000,58.841)
--(axis cs:2430000,73.099);

\path [draw=color4, semithick] (axis cs:2440000,60.041)
--(axis cs:2440000,71.919);

\path [draw=color4, semithick] (axis cs:2450000,65.584)
--(axis cs:2450000,74.416);

\path [draw=color4, semithick] (axis cs:2460000,63.827)
--(axis cs:2460000,73.073);

\path [draw=color4, semithick] (axis cs:2470000,66.262)
--(axis cs:2470000,72.158);

\path [draw=color4, semithick] (axis cs:2480000,56.955)
--(axis cs:2480000,68.725);

\path [draw=color4, semithick] (axis cs:2490000,64.518)
--(axis cs:2490000,70.222);

\path [draw=color4, semithick] (axis cs:2500000,64.719)
--(axis cs:2500000,72.781);

\path [draw=color4, semithick] (axis cs:2510000,64.828)
--(axis cs:2510000,71.412);

\path [draw=color4, semithick] (axis cs:2520000,64.853)
--(axis cs:2520000,69.527);

\path [draw=color4, semithick] (axis cs:2530000,62.986)
--(axis cs:2530000,69.414);

\path [draw=color4, semithick] (axis cs:2540000,63.086)
--(axis cs:2540000,70.254);

\path [draw=color4, semithick] (axis cs:2550000,64.276)
--(axis cs:2550000,70.564);

\path [draw=color4, semithick] (axis cs:2560000,61.57)
--(axis cs:2560000,67.91);

\path [draw=color4, semithick] (axis cs:2570000,62.11)
--(axis cs:2570000,68.23);

\path [draw=color4, semithick] (axis cs:2580000,62.436)
--(axis cs:2580000,69.444);

\path [draw=color4, semithick] (axis cs:2590000,63.484)
--(axis cs:2590000,69.456);

\path [draw=color4, semithick] (axis cs:2600000,63.707)
--(axis cs:2600000,70.733);

\path [draw=color4, semithick] (axis cs:2610000,62.276)
--(axis cs:2610000,68.484);

\path [draw=color4, semithick] (axis cs:2620000,62.11)
--(axis cs:2620000,68.27);

\path [draw=color4, semithick] (axis cs:2630000,63.15)
--(axis cs:2630000,69.23);

\path [draw=color4, semithick] (axis cs:2640000,62.614)
--(axis cs:2640000,67.686);

\path [draw=color4, semithick] (axis cs:2650000,61.902)
--(axis cs:2650000,68.758);

\path [draw=color4, semithick] (axis cs:2660000,62.724)
--(axis cs:2660000,69.816);

\path [draw=color4, semithick] (axis cs:2670000,61.739)
--(axis cs:2670000,68.161);

\path [draw=color4, semithick] (axis cs:2680000,61.863)
--(axis cs:2680000,69.677);

\path [draw=color4, semithick] (axis cs:2690000,64.849)
--(axis cs:2690000,69.871);

\path [draw=color4, semithick] (axis cs:2700000,61.662)
--(axis cs:2700000,68.978);

\path [draw=color4, semithick] (axis cs:2710000,61.129)
--(axis cs:2710000,68.951);

\path [draw=color4, semithick] (axis cs:2720000,63.1)
--(axis cs:2720000,68.64);

\path [draw=color4, semithick] (axis cs:2730000,62.975)
--(axis cs:2730000,69.405);

\path [draw=color4, semithick] (axis cs:2740000,62.982)
--(axis cs:2740000,69.418);

\path [draw=color4, semithick] (axis cs:2750000,64.578)
--(axis cs:2750000,70.882);

\path [draw=color4, semithick] (axis cs:2760000,60.798)
--(axis cs:2760000,67.362);

\path [draw=color4, semithick] (axis cs:2770000,62.903)
--(axis cs:2770000,68.377);

\path [draw=color4, semithick] (axis cs:2780000,64.216)
--(axis cs:2780000,69.284);

\path [draw=color4, semithick] (axis cs:2790000,62.717)
--(axis cs:2790000,68.723);

\path [draw=color4, semithick] (axis cs:2800000,62.041)
--(axis cs:2800000,68.179);

\path [draw=color4, semithick] (axis cs:2810000,63.064)
--(axis cs:2810000,69.996);

\path [draw=color4, semithick] (axis cs:2820000,61.742)
--(axis cs:2820000,68.918);

\path [draw=color4, semithick] (axis cs:2830000,63.646)
--(axis cs:2830000,69.514);

\path [draw=color4, semithick] (axis cs:2840000,63.325)
--(axis cs:2840000,68.875);

\path [draw=color4, semithick] (axis cs:2850000,61.596)
--(axis cs:2850000,68.424);

\path [draw=color4, semithick] (axis cs:2860000,64.366)
--(axis cs:2860000,69.334);

\path [draw=color4, semithick] (axis cs:2870000,61.626)
--(axis cs:2870000,69.414);

\path [draw=color4, semithick] (axis cs:2880000,62.557)
--(axis cs:2880000,69.123);

\path [draw=color4, semithick] (axis cs:2890000,61.988)
--(axis cs:2890000,68.912);

\path [draw=color4, semithick] (axis cs:2900000,63.14)
--(axis cs:2900000,67.38);

\path [draw=color4, semithick] (axis cs:2910000,61.736)
--(axis cs:2910000,69.944);

\path [draw=color4, semithick] (axis cs:2920000,62.713)
--(axis cs:2920000,69.627);

\path [draw=color4, semithick] (axis cs:2930000,63.266)
--(axis cs:2930000,69.094);

\path [draw=color4, semithick] (axis cs:2940000,63.756)
--(axis cs:2940000,69.464);

\path [draw=color4, semithick] (axis cs:2950000,60.172)
--(axis cs:2950000,69.008);

\path [draw=color4, semithick] (axis cs:2960000,62.109)
--(axis cs:2960000,68.171);

\path [draw=color4, semithick] (axis cs:2970000,61.449)
--(axis cs:2970000,69.351);

\path [draw=color4, semithick] (axis cs:2980000,61.621)
--(axis cs:2980000,67.899);

\path [draw=color4, semithick] (axis cs:2990000,62.352)
--(axis cs:2990000,69.248);

\path [draw=color4, semithick] (axis cs:3000000,61.837)
--(axis cs:3000000,67.643);

\path [draw=color5, semithick] (axis cs:-10000,14.99)
--(axis cs:-10000,15.01);

\path [draw=color5, semithick] (axis cs:33.3333333333339,24.99)
--(axis cs:33.3333333333339,25.01);

\path [draw=color5, semithick] (axis cs:10066.6666666667,24.99)
--(axis cs:10066.6666666667,25.01);

\path [draw=color5, semithick] (axis cs:20100,24.99)
--(axis cs:20100,25.01);

\path [draw=color5, semithick] (axis cs:30133.3333333333,24.99)
--(axis cs:30133.3333333333,25.01);

\path [draw=color5, semithick] (axis cs:40166.6666666667,24.99)
--(axis cs:40166.6666666667,25.01);

\path [draw=color5, semithick] (axis cs:50200,24.99)
--(axis cs:50200,25.01);

\path [draw=color5, semithick] (axis cs:60233.3333333333,24.99)
--(axis cs:60233.3333333333,25.01);

\path [draw=color5, semithick] (axis cs:70266.6666666667,24.99)
--(axis cs:70266.6666666667,25.01);

\path [draw=color5, semithick] (axis cs:80300,24.99)
--(axis cs:80300,25.01);

\path [draw=color5, semithick] (axis cs:90333.3333333333,24.99)
--(axis cs:90333.3333333333,25.01);

\path [draw=color5, semithick] (axis cs:100366.666666667,24.99)
--(axis cs:100366.666666667,25.01);

\path [draw=color5, semithick] (axis cs:110400,24.99)
--(axis cs:110400,25.01);

\path [draw=color5, semithick] (axis cs:120433.333333333,24.99)
--(axis cs:120433.333333333,25.01);

\path [draw=color5, semithick] (axis cs:130466.666666667,24.99)
--(axis cs:130466.666666667,25.01);

\path [draw=color5, semithick] (axis cs:140500,24.99)
--(axis cs:140500,25.01);

\path [draw=color5, semithick] (axis cs:150533.333333333,24.99)
--(axis cs:150533.333333333,25.01);

\path [draw=color5, semithick] (axis cs:160566.666666667,24.99)
--(axis cs:160566.666666667,25.01);

\path [draw=color5, semithick] (axis cs:170600,24.99)
--(axis cs:170600,25.01);

\path [draw=color5, semithick] (axis cs:180633.333333333,24.99)
--(axis cs:180633.333333333,25.01);

\path [draw=color5, semithick] (axis cs:190666.666666667,24.99)
--(axis cs:190666.666666667,25.01);

\path [draw=color5, semithick] (axis cs:200700,24.99)
--(axis cs:200700,25.01);

\path [draw=color5, semithick] (axis cs:210733.333333333,24.99)
--(axis cs:210733.333333333,25.01);

\path [draw=color5, semithick] (axis cs:220766.666666667,24.99)
--(axis cs:220766.666666667,25.01);

\path [draw=color5, semithick] (axis cs:230800,24.99)
--(axis cs:230800,25.01);

\path [draw=color5, semithick] (axis cs:240833.333333333,24.99)
--(axis cs:240833.333333333,25.01);

\path [draw=color5, semithick] (axis cs:250866.666666667,24.99)
--(axis cs:250866.666666667,25.01);

\path [draw=color5, semithick] (axis cs:260900,24.99)
--(axis cs:260900,25.01);

\path [draw=color5, semithick] (axis cs:270933.333333333,24.99)
--(axis cs:270933.333333333,25.01);

\path [draw=color5, semithick] (axis cs:280966.666666667,24.99)
--(axis cs:280966.666666667,25.01);

\path [draw=color5, semithick] (axis cs:291000,24.99)
--(axis cs:291000,25.01);

\path [draw=color5, semithick] (axis cs:301033.333333333,24.99)
--(axis cs:301033.333333333,25.01);

\path [draw=color5, semithick] (axis cs:311066.666666667,24.99)
--(axis cs:311066.666666667,25.01);

\path [draw=color5, semithick] (axis cs:321100,24.99)
--(axis cs:321100,25.01);

\path [draw=color5, semithick] (axis cs:331133.333333333,24.99)
--(axis cs:331133.333333333,25.01);

\path [draw=color5, semithick] (axis cs:341166.666666667,24.99)
--(axis cs:341166.666666667,25.01);

\path [draw=color5, semithick] (axis cs:351200,24.99)
--(axis cs:351200,25.01);

\path [draw=color5, semithick] (axis cs:361233.333333333,24.99)
--(axis cs:361233.333333333,25.01);

\path [draw=color5, semithick] (axis cs:371266.666666667,24.99)
--(axis cs:371266.666666667,25.01);

\path [draw=color5, semithick] (axis cs:381300,24.99)
--(axis cs:381300,25.01);

\path [draw=color5, semithick] (axis cs:391333.333333333,24.99)
--(axis cs:391333.333333333,25.01);

\path [draw=color5, semithick] (axis cs:401366.666666667,24.99)
--(axis cs:401366.666666667,25.01);

\path [draw=color5, semithick] (axis cs:411400,24.99)
--(axis cs:411400,25.01);

\path [draw=color5, semithick] (axis cs:421433.333333333,24.99)
--(axis cs:421433.333333333,25.01);

\path [draw=color5, semithick] (axis cs:431466.666666667,24.99)
--(axis cs:431466.666666667,25.01);

\path [draw=color5, semithick] (axis cs:441500,24.99)
--(axis cs:441500,25.01);

\path [draw=color5, semithick] (axis cs:451533.333333333,24.99)
--(axis cs:451533.333333333,25.01);

\path [draw=color5, semithick] (axis cs:461566.666666667,24.99)
--(axis cs:461566.666666667,25.01);

\path [draw=color5, semithick] (axis cs:471600,24.99)
--(axis cs:471600,25.01);

\path [draw=color5, semithick] (axis cs:481633.333333333,24.99)
--(axis cs:481633.333333333,25.01);

\path [draw=color5, semithick] (axis cs:491666.666666667,24.99)
--(axis cs:491666.666666667,25.01);

\path [draw=color5, semithick] (axis cs:501700,24.99)
--(axis cs:501700,25.01);

\path [draw=color5, semithick] (axis cs:511733.333333333,24.99)
--(axis cs:511733.333333333,25.01);

\path [draw=color5, semithick] (axis cs:521766.666666667,24.99)
--(axis cs:521766.666666667,25.01);

\path [draw=color5, semithick] (axis cs:531800,24.99)
--(axis cs:531800,25.01);

\path [draw=color5, semithick] (axis cs:541833.333333333,24.99)
--(axis cs:541833.333333333,25.01);

\path [draw=color5, semithick] (axis cs:551866.666666667,24.99)
--(axis cs:551866.666666667,25.01);

\path [draw=color5, semithick] (axis cs:561900,24.99)
--(axis cs:561900,25.01);

\path [draw=color5, semithick] (axis cs:571933.333333333,24.99)
--(axis cs:571933.333333333,25.01);

\path [draw=color5, semithick] (axis cs:581966.666666667,24.99)
--(axis cs:581966.666666667,25.01);

\path [draw=color5, semithick] (axis cs:592000,24.99)
--(axis cs:592000,25.01);

\path [draw=color5, semithick] (axis cs:602033.333333333,34.99)
--(axis cs:602033.333333333,35.01);

\path [draw=color5, semithick] (axis cs:612066.666666667,34.99)
--(axis cs:612066.666666667,35.01);

\path [draw=color5, semithick] (axis cs:622100,34.99)
--(axis cs:622100,35.01);

\path [draw=color5, semithick] (axis cs:632133.333333333,34.99)
--(axis cs:632133.333333333,35.01);

\path [draw=color5, semithick] (axis cs:642166.666666667,34.99)
--(axis cs:642166.666666667,35.01);

\path [draw=color5, semithick] (axis cs:652200,34.99)
--(axis cs:652200,35.01);

\path [draw=color5, semithick] (axis cs:662233.333333333,34.99)
--(axis cs:662233.333333333,35.01);

\path [draw=color5, semithick] (axis cs:672266.666666667,34.99)
--(axis cs:672266.666666667,35.01);

\path [draw=color5, semithick] (axis cs:682300,34.99)
--(axis cs:682300,35.01);

\path [draw=color5, semithick] (axis cs:692333.333333333,34.99)
--(axis cs:692333.333333333,35.01);

\path [draw=color5, semithick] (axis cs:702366.666666667,34.99)
--(axis cs:702366.666666667,35.01);

\path [draw=color5, semithick] (axis cs:712400,34.99)
--(axis cs:712400,35.01);

\path [draw=color5, semithick] (axis cs:722433.333333333,34.99)
--(axis cs:722433.333333333,35.01);

\path [draw=color5, semithick] (axis cs:732466.666666667,34.99)
--(axis cs:732466.666666667,35.01);

\path [draw=color5, semithick] (axis cs:742500,34.99)
--(axis cs:742500,35.01);

\path [draw=color5, semithick] (axis cs:752533.333333333,34.99)
--(axis cs:752533.333333333,35.01);

\path [draw=color5, semithick] (axis cs:762566.666666667,34.99)
--(axis cs:762566.666666667,35.01);

\path [draw=color5, semithick] (axis cs:772600,34.99)
--(axis cs:772600,35.01);

\path [draw=color5, semithick] (axis cs:782633.333333333,34.99)
--(axis cs:782633.333333333,35.01);

\path [draw=color5, semithick] (axis cs:792666.666666667,34.99)
--(axis cs:792666.666666667,35.01);

\path [draw=color5, semithick] (axis cs:802700,34.99)
--(axis cs:802700,35.01);

\path [draw=color5, semithick] (axis cs:812733.333333333,34.99)
--(axis cs:812733.333333333,35.01);

\path [draw=color5, semithick] (axis cs:822766.666666667,34.99)
--(axis cs:822766.666666667,35.01);

\path [draw=color5, semithick] (axis cs:832800,34.99)
--(axis cs:832800,35.01);

\path [draw=color5, semithick] (axis cs:842833.333333333,34.99)
--(axis cs:842833.333333333,35.01);

\path [draw=color5, semithick] (axis cs:852866.666666667,34.99)
--(axis cs:852866.666666667,35.01);

\path [draw=color5, semithick] (axis cs:862900,34.99)
--(axis cs:862900,35.01);

\path [draw=color5, semithick] (axis cs:872933.333333333,34.99)
--(axis cs:872933.333333333,35.01);

\path [draw=color5, semithick] (axis cs:882966.666666667,34.99)
--(axis cs:882966.666666667,35.01);

\path [draw=color5, semithick] (axis cs:893000,34.99)
--(axis cs:893000,35.01);

\path [draw=color5, semithick] (axis cs:903033.333333333,34.99)
--(axis cs:903033.333333333,35.01);

\path [draw=color5, semithick] (axis cs:913066.666666667,34.99)
--(axis cs:913066.666666667,35.01);

\path [draw=color5, semithick] (axis cs:923100,34.99)
--(axis cs:923100,35.01);

\path [draw=color5, semithick] (axis cs:933133.333333333,34.99)
--(axis cs:933133.333333333,35.01);

\path [draw=color5, semithick] (axis cs:943166.666666667,34.99)
--(axis cs:943166.666666667,35.01);

\path [draw=color5, semithick] (axis cs:953200,34.99)
--(axis cs:953200,35.01);

\path [draw=color5, semithick] (axis cs:963233.333333333,34.99)
--(axis cs:963233.333333333,35.01);

\path [draw=color5, semithick] (axis cs:973266.666666667,34.99)
--(axis cs:973266.666666667,35.01);

\path [draw=color5, semithick] (axis cs:983300,34.99)
--(axis cs:983300,35.01);

\path [draw=color5, semithick] (axis cs:993333.333333333,34.99)
--(axis cs:993333.333333333,35.01);

\path [draw=color5, semithick] (axis cs:1003366.66666667,34.99)
--(axis cs:1003366.66666667,35.01);

\path [draw=color5, semithick] (axis cs:1013400,34.99)
--(axis cs:1013400,35.01);

\path [draw=color5, semithick] (axis cs:1023433.33333333,34.99)
--(axis cs:1023433.33333333,35.01);

\path [draw=color5, semithick] (axis cs:1033466.66666667,34.99)
--(axis cs:1033466.66666667,35.01);

\path [draw=color5, semithick] (axis cs:1043500,34.99)
--(axis cs:1043500,35.01);

\path [draw=color5, semithick] (axis cs:1053533.33333333,34.99)
--(axis cs:1053533.33333333,35.01);

\path [draw=color5, semithick] (axis cs:1063566.66666667,34.99)
--(axis cs:1063566.66666667,35.01);

\path [draw=color5, semithick] (axis cs:1073600,34.99)
--(axis cs:1073600,35.01);

\path [draw=color5, semithick] (axis cs:1083633.33333333,34.99)
--(axis cs:1083633.33333333,35.01);

\path [draw=color5, semithick] (axis cs:1093666.66666667,34.99)
--(axis cs:1093666.66666667,35.01);

\path [draw=color5, semithick] (axis cs:1103700,34.99)
--(axis cs:1103700,35.01);

\path [draw=color5, semithick] (axis cs:1113733.33333333,34.99)
--(axis cs:1113733.33333333,35.01);

\path [draw=color5, semithick] (axis cs:1123766.66666667,34.99)
--(axis cs:1123766.66666667,35.01);

\path [draw=color5, semithick] (axis cs:1133800,34.99)
--(axis cs:1133800,35.01);

\path [draw=color5, semithick] (axis cs:1143833.33333333,34.99)
--(axis cs:1143833.33333333,35.01);

\path [draw=color5, semithick] (axis cs:1153866.66666667,34.99)
--(axis cs:1153866.66666667,35.01);

\path [draw=color5, semithick] (axis cs:1163900,34.99)
--(axis cs:1163900,35.01);

\path [draw=color5, semithick] (axis cs:1173933.33333333,34.99)
--(axis cs:1173933.33333333,35.01);

\path [draw=color5, semithick] (axis cs:1183966.66666667,34.99)
--(axis cs:1183966.66666667,35.01);

\path [draw=color5, semithick] (axis cs:1194000,34.99)
--(axis cs:1194000,35.01);

\path [draw=color5, semithick] (axis cs:1204033.33333333,44.99)
--(axis cs:1204033.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1214066.66666667,44.99)
--(axis cs:1214066.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1224100,44.99)
--(axis cs:1224100,45.01);

\path [draw=color5, semithick] (axis cs:1234133.33333333,44.99)
--(axis cs:1234133.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1244166.66666667,44.99)
--(axis cs:1244166.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1254200,44.99)
--(axis cs:1254200,45.01);

\path [draw=color5, semithick] (axis cs:1264233.33333333,44.99)
--(axis cs:1264233.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1274266.66666667,44.99)
--(axis cs:1274266.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1284300,44.99)
--(axis cs:1284300,45.01);

\path [draw=color5, semithick] (axis cs:1294333.33333333,44.99)
--(axis cs:1294333.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1304366.66666667,44.99)
--(axis cs:1304366.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1314400,44.99)
--(axis cs:1314400,45.01);

\path [draw=color5, semithick] (axis cs:1324433.33333333,44.99)
--(axis cs:1324433.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1334466.66666667,44.99)
--(axis cs:1334466.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1344500,44.99)
--(axis cs:1344500,45.01);

\path [draw=color5, semithick] (axis cs:1354533.33333333,44.99)
--(axis cs:1354533.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1364566.66666667,44.99)
--(axis cs:1364566.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1374600,44.99)
--(axis cs:1374600,45.01);

\path [draw=color5, semithick] (axis cs:1384633.33333333,44.99)
--(axis cs:1384633.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1394666.66666667,44.99)
--(axis cs:1394666.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1404700,44.99)
--(axis cs:1404700,45.01);

\path [draw=color5, semithick] (axis cs:1414733.33333333,44.99)
--(axis cs:1414733.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1424766.66666667,44.99)
--(axis cs:1424766.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1434800,44.99)
--(axis cs:1434800,45.01);

\path [draw=color5, semithick] (axis cs:1444833.33333333,44.99)
--(axis cs:1444833.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1454866.66666667,44.99)
--(axis cs:1454866.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1464900,44.99)
--(axis cs:1464900,45.01);

\path [draw=color5, semithick] (axis cs:1474933.33333333,44.99)
--(axis cs:1474933.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1484966.66666667,44.99)
--(axis cs:1484966.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1495000,44.99)
--(axis cs:1495000,45.01);

\path [draw=color5, semithick] (axis cs:1505033.33333333,44.99)
--(axis cs:1505033.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1515066.66666667,44.99)
--(axis cs:1515066.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1525100,44.99)
--(axis cs:1525100,45.01);

\path [draw=color5, semithick] (axis cs:1535133.33333333,44.99)
--(axis cs:1535133.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1545166.66666667,44.99)
--(axis cs:1545166.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1555200,44.99)
--(axis cs:1555200,45.01);

\path [draw=color5, semithick] (axis cs:1565233.33333333,44.99)
--(axis cs:1565233.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1575266.66666667,44.99)
--(axis cs:1575266.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1585300,44.99)
--(axis cs:1585300,45.01);

\path [draw=color5, semithick] (axis cs:1595333.33333333,44.99)
--(axis cs:1595333.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1605366.66666667,44.99)
--(axis cs:1605366.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1615400,44.99)
--(axis cs:1615400,45.01);

\path [draw=color5, semithick] (axis cs:1625433.33333333,44.99)
--(axis cs:1625433.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1635466.66666667,44.99)
--(axis cs:1635466.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1645500,44.99)
--(axis cs:1645500,45.01);

\path [draw=color5, semithick] (axis cs:1655533.33333333,44.99)
--(axis cs:1655533.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1665566.66666667,44.99)
--(axis cs:1665566.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1675600,44.99)
--(axis cs:1675600,45.01);

\path [draw=color5, semithick] (axis cs:1685633.33333333,44.99)
--(axis cs:1685633.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1695666.66666667,44.99)
--(axis cs:1695666.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1705700,44.99)
--(axis cs:1705700,45.01);

\path [draw=color5, semithick] (axis cs:1715733.33333333,44.99)
--(axis cs:1715733.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1725766.66666667,44.99)
--(axis cs:1725766.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1735800,44.99)
--(axis cs:1735800,45.01);

\path [draw=color5, semithick] (axis cs:1745833.33333333,44.99)
--(axis cs:1745833.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1755866.66666667,44.99)
--(axis cs:1755866.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1765900,44.99)
--(axis cs:1765900,45.01);

\path [draw=color5, semithick] (axis cs:1775933.33333333,44.99)
--(axis cs:1775933.33333333,45.01);

\path [draw=color5, semithick] (axis cs:1785966.66666667,44.99)
--(axis cs:1785966.66666667,45.01);

\path [draw=color5, semithick] (axis cs:1796000,44.99)
--(axis cs:1796000,45.01);

\path [draw=color5, semithick] (axis cs:1806033.33333333,54.99)
--(axis cs:1806033.33333333,55.01);

\path [draw=color5, semithick] (axis cs:1816066.66666667,54.99)
--(axis cs:1816066.66666667,55.01);

\path [draw=color5, semithick] (axis cs:1826100,54.99)
--(axis cs:1826100,55.01);

\path [draw=color5, semithick] (axis cs:1836133.33333333,54.99)
--(axis cs:1836133.33333333,55.01);

\path [draw=color5, semithick] (axis cs:1846166.66666667,54.99)
--(axis cs:1846166.66666667,55.01);

\path [draw=color5, semithick] (axis cs:1856200,54.99)
--(axis cs:1856200,55.01);

\path [draw=color5, semithick] (axis cs:1866233.33333333,54.99)
--(axis cs:1866233.33333333,55.01);

\path [draw=color5, semithick] (axis cs:1876266.66666667,54.99)
--(axis cs:1876266.66666667,55.01);

\path [draw=color5, semithick] (axis cs:1886300,54.99)
--(axis cs:1886300,55.01);

\path [draw=color5, semithick] (axis cs:1896333.33333333,54.99)
--(axis cs:1896333.33333333,55.01);

\path [draw=color5, semithick] (axis cs:1906366.66666667,54.99)
--(axis cs:1906366.66666667,55.01);

\path [draw=color5, semithick] (axis cs:1916400,54.99)
--(axis cs:1916400,55.01);

\path [draw=color5, semithick] (axis cs:1926433.33333333,54.99)
--(axis cs:1926433.33333333,55.01);

\path [draw=color5, semithick] (axis cs:1936466.66666667,54.99)
--(axis cs:1936466.66666667,55.01);

\path [draw=color5, semithick] (axis cs:1946500,54.99)
--(axis cs:1946500,55.01);

\path [draw=color5, semithick] (axis cs:1956533.33333333,54.99)
--(axis cs:1956533.33333333,55.01);

\path [draw=color5, semithick] (axis cs:1966566.66666667,54.99)
--(axis cs:1966566.66666667,55.01);

\path [draw=color5, semithick] (axis cs:1976600,54.99)
--(axis cs:1976600,55.01);

\path [draw=color5, semithick] (axis cs:1986633.33333333,54.99)
--(axis cs:1986633.33333333,55.01);

\path [draw=color5, semithick] (axis cs:1996666.66666667,54.99)
--(axis cs:1996666.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2006700,54.99)
--(axis cs:2006700,55.01);

\path [draw=color5, semithick] (axis cs:2016733.33333333,54.99)
--(axis cs:2016733.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2026766.66666667,54.99)
--(axis cs:2026766.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2036800,54.99)
--(axis cs:2036800,55.01);

\path [draw=color5, semithick] (axis cs:2046833.33333333,54.99)
--(axis cs:2046833.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2056866.66666667,54.99)
--(axis cs:2056866.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2066900,54.99)
--(axis cs:2066900,55.01);

\path [draw=color5, semithick] (axis cs:2076933.33333333,54.99)
--(axis cs:2076933.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2086966.66666667,54.99)
--(axis cs:2086966.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2097000,54.99)
--(axis cs:2097000,55.01);

\path [draw=color5, semithick] (axis cs:2107033.33333333,54.99)
--(axis cs:2107033.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2117066.66666667,54.99)
--(axis cs:2117066.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2127100,54.99)
--(axis cs:2127100,55.01);

\path [draw=color5, semithick] (axis cs:2137133.33333333,54.99)
--(axis cs:2137133.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2147166.66666667,54.99)
--(axis cs:2147166.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2157200,54.99)
--(axis cs:2157200,55.01);

\path [draw=color5, semithick] (axis cs:2167233.33333333,54.99)
--(axis cs:2167233.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2177266.66666667,54.99)
--(axis cs:2177266.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2187300,54.99)
--(axis cs:2187300,55.01);

\path [draw=color5, semithick] (axis cs:2197333.33333333,54.99)
--(axis cs:2197333.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2207366.66666667,54.99)
--(axis cs:2207366.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2217400,54.99)
--(axis cs:2217400,55.01);

\path [draw=color5, semithick] (axis cs:2227433.33333333,54.99)
--(axis cs:2227433.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2237466.66666667,54.99)
--(axis cs:2237466.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2247500,54.99)
--(axis cs:2247500,55.01);

\path [draw=color5, semithick] (axis cs:2257533.33333333,54.99)
--(axis cs:2257533.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2267566.66666667,54.99)
--(axis cs:2267566.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2277600,54.99)
--(axis cs:2277600,55.01);

\path [draw=color5, semithick] (axis cs:2287633.33333333,54.99)
--(axis cs:2287633.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2297666.66666667,54.99)
--(axis cs:2297666.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2307700,54.99)
--(axis cs:2307700,55.01);

\path [draw=color5, semithick] (axis cs:2317733.33333333,54.99)
--(axis cs:2317733.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2327766.66666667,54.99)
--(axis cs:2327766.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2337800,54.99)
--(axis cs:2337800,55.01);

\path [draw=color5, semithick] (axis cs:2347833.33333333,54.99)
--(axis cs:2347833.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2357866.66666667,54.99)
--(axis cs:2357866.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2367900,54.99)
--(axis cs:2367900,55.01);

\path [draw=color5, semithick] (axis cs:2377933.33333333,54.99)
--(axis cs:2377933.33333333,55.01);

\path [draw=color5, semithick] (axis cs:2387966.66666667,54.99)
--(axis cs:2387966.66666667,55.01);

\path [draw=color5, semithick] (axis cs:2398000,54.99)
--(axis cs:2398000,55.01);

\path [draw=color5, semithick] (axis cs:2408033.33333333,64.99)
--(axis cs:2408033.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2418066.66666667,64.99)
--(axis cs:2418066.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2428100,64.99)
--(axis cs:2428100,65.01);

\path [draw=color5, semithick] (axis cs:2438133.33333333,64.99)
--(axis cs:2438133.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2448166.66666667,64.99)
--(axis cs:2448166.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2458200,64.99)
--(axis cs:2458200,65.01);

\path [draw=color5, semithick] (axis cs:2468233.33333333,64.99)
--(axis cs:2468233.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2478266.66666667,64.99)
--(axis cs:2478266.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2488300,64.99)
--(axis cs:2488300,65.01);

\path [draw=color5, semithick] (axis cs:2498333.33333333,64.99)
--(axis cs:2498333.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2508366.66666667,64.99)
--(axis cs:2508366.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2518400,64.99)
--(axis cs:2518400,65.01);

\path [draw=color5, semithick] (axis cs:2528433.33333333,64.99)
--(axis cs:2528433.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2538466.66666667,64.99)
--(axis cs:2538466.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2548500,64.99)
--(axis cs:2548500,65.01);

\path [draw=color5, semithick] (axis cs:2558533.33333333,64.99)
--(axis cs:2558533.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2568566.66666667,64.99)
--(axis cs:2568566.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2578600,64.99)
--(axis cs:2578600,65.01);

\path [draw=color5, semithick] (axis cs:2588633.33333333,64.99)
--(axis cs:2588633.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2598666.66666667,64.99)
--(axis cs:2598666.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2608700,64.99)
--(axis cs:2608700,65.01);

\path [draw=color5, semithick] (axis cs:2618733.33333333,64.99)
--(axis cs:2618733.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2628766.66666667,64.99)
--(axis cs:2628766.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2638800,64.99)
--(axis cs:2638800,65.01);

\path [draw=color5, semithick] (axis cs:2648833.33333333,64.99)
--(axis cs:2648833.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2658866.66666667,64.99)
--(axis cs:2658866.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2668900,64.99)
--(axis cs:2668900,65.01);

\path [draw=color5, semithick] (axis cs:2678933.33333333,64.99)
--(axis cs:2678933.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2688966.66666667,64.99)
--(axis cs:2688966.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2699000,64.99)
--(axis cs:2699000,65.01);

\path [draw=color5, semithick] (axis cs:2709033.33333333,64.99)
--(axis cs:2709033.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2719066.66666667,64.99)
--(axis cs:2719066.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2729100,64.99)
--(axis cs:2729100,65.01);

\path [draw=color5, semithick] (axis cs:2739133.33333333,64.99)
--(axis cs:2739133.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2749166.66666667,64.99)
--(axis cs:2749166.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2759200,64.99)
--(axis cs:2759200,65.01);

\path [draw=color5, semithick] (axis cs:2769233.33333333,64.99)
--(axis cs:2769233.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2779266.66666667,64.99)
--(axis cs:2779266.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2789300,64.99)
--(axis cs:2789300,65.01);

\path [draw=color5, semithick] (axis cs:2799333.33333333,64.99)
--(axis cs:2799333.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2809366.66666667,64.99)
--(axis cs:2809366.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2819400,64.99)
--(axis cs:2819400,65.01);

\path [draw=color5, semithick] (axis cs:2829433.33333333,64.99)
--(axis cs:2829433.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2839466.66666667,64.99)
--(axis cs:2839466.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2849500,64.99)
--(axis cs:2849500,65.01);

\path [draw=color5, semithick] (axis cs:2859533.33333333,64.99)
--(axis cs:2859533.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2869566.66666667,64.99)
--(axis cs:2869566.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2879600,64.99)
--(axis cs:2879600,65.01);

\path [draw=color5, semithick] (axis cs:2889633.33333333,64.99)
--(axis cs:2889633.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2899666.66666667,64.99)
--(axis cs:2899666.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2909700,64.99)
--(axis cs:2909700,65.01);

\path [draw=color5, semithick] (axis cs:2919733.33333333,64.99)
--(axis cs:2919733.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2929766.66666667,64.99)
--(axis cs:2929766.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2939800,64.99)
--(axis cs:2939800,65.01);

\path [draw=color5, semithick] (axis cs:2949833.33333333,64.99)
--(axis cs:2949833.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2959866.66666667,64.99)
--(axis cs:2959866.66666667,65.01);

\path [draw=color5, semithick] (axis cs:2969900,64.99)
--(axis cs:2969900,65.01);

\path [draw=color5, semithick] (axis cs:2979933.33333333,64.99)
--(axis cs:2979933.33333333,65.01);

\path [draw=color5, semithick] (axis cs:2989966.66666667,64.99)
--(axis cs:2989966.66666667,65.01);

\path [draw=color5, semithick] (axis cs:3000000,64.99)
--(axis cs:3000000,65.01);

\addplot [semithick, color0, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table {%
10000 18.8
20000 18.54
30000 20.48
40000 20.33
50000 21.26
60000 21.92
70000 22.52
80000 23.61
90000 24.5
100000 27.08
110000 24.63
120000 25.12
130000 25.85
140000 25.82
150000 25.8
160000 24.7
170000 27.48
180000 26.09
190000 25.91
200000 26.02
210000 25.73
220000 26.43
230000 24.47
240000 27.39
250000 27.07
260000 26.8
270000 26.35
280000 27.07
290000 27.38
300000 25.13
310000 24.81
320000 25.76
330000 25.61
340000 26.29
350000 26.35
360000 26
370000 24.59
380000 27.52
390000 26.23
400000 26.16
410000 26.91
420000 26.66
430000 25.54
440000 25.61
450000 25.14
460000 25.61
470000 26.61
480000 26.59
490000 27.51
500000 27.11
510000 25.96
520000 27.62
530000 26.79
540000 26.1
550000 26.38
560000 27
570000 26.82
580000 27.13
590000 26.89
600000 26.94
610000 31.06
630000 30.76
650000 33.22
670000 32.38
690000 32
710000 31.92
730000 32.75
750000 31.48
770000 33.45
790000 33.45
810000 32.8
830000 32.82
850000 31.98
870000 32.78
890000 32.67
910000 32.14
930000 33.63
950000 32.36
970000 33.82
990000 32.52
1010000 32.18
1030000 32.32
1050000 34.07
1070000 31.73
1090000 33.06
1110000 32.4
1130000 33.54
1150000 32.92
1170000 32.24
1190000 31.25
};
\addplot [semithick, color1, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table {%
610000 25.44
620000 25.81
630000 26.55
640000 27.26
650000 27.92
660000 28.12
670000 28.95
680000 27.92
690000 30.72
700000 30.95
710000 29.65
720000 31.41
730000 31.23
740000 31.19
750000 31.39
760000 33.2
770000 32.71
780000 32.53
790000 32.23
800000 34.36
810000 34.1
820000 33.59
830000 34.93
840000 35.15
850000 33.86
860000 33.02
870000 33.6
880000 33.91
890000 34.54
900000 33.37
910000 35.68
920000 36.93
930000 34.91
940000 35.57
950000 34.21
960000 36.36
970000 34.41
980000 33.85
990000 34.96
1000000 36.47
1010000 36.17
1020000 35.24
1030000 35.11
1040000 37.54
1050000 36.21
1060000 36.89
1070000 35.86
1080000 35.21
1090000 38.25
1100000 35.48
1110000 35.33
1120000 37.7
1130000 35.93
1140000 37.15
1150000 37.34
1160000 35.56
1170000 38.62
1180000 37.32
1190000 38.23
1200000 36.08
1200000 45.06
1220000 45.96
1240000 44.73
1260000 45.98
1280000 46.8
1300000 45.49
1320000 46.12
1340000 45.28
1360000 45.6
1380000 46.58
1400000 45.15
1420000 46.97
1440000 47.16
1460000 47.78
1480000 46.59
1500000 47.32
1520000 45.87
1540000 46.39
1560000 46.54
1580000 46.66
1600000 46.18
1620000 46.71
1640000 46.38
1660000 45.28
1680000 46.28
1700000 45.52
1720000 46.81
1740000 46.51
1760000 46.83
1780000 45.81
1800000 46.56
1800000 53.78
1820000 54.76
1840000 55.68
1860000 56.94
1880000 56.3
1900000 56.02
1920000 56.11
1940000 55.47
1960000 56.54
1980000 56.51
2000000 56.97
2020000 57.5
2040000 55.98
2060000 54.87
2080000 57.05
2100000 55.05
2120000 56.3
2140000 55.93
2160000 55.12
2180000 55.83
2200000 56.43
2220000 55.81
2240000 56.46
2260000 56.62
2280000 56.78
2300000 56.05
2320000 55.98
2340000 55.7
2360000 56.19
2380000 55.46
2400000 56.45
};
\addplot [semithick, color2, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table {%
1210000 36.68
1220000 35.36
1230000 35.41
1240000 36.05
1250000 36.03
1260000 35.92
1270000 35.68
1280000 36.43
1290000 37.29
1300000 36.04
1310000 35.71
1320000 35.41
1330000 36.5
1340000 37.87
1350000 38.76
1360000 38.39
1370000 39.3
1380000 39.19
1390000 40.23
1400000 40.82
1410000 41.25
1420000 40.47
1430000 40.58
1440000 40.82
1450000 40.88
1460000 40.69
1470000 41.75
1480000 41.61
1490000 42.64
1500000 43.21
1510000 42.7
1520000 41.54
1530000 41.2
1540000 41.69
1550000 42.16
1560000 43.02
1570000 42.65
1580000 42.88
1590000 43.58
1600000 43.11
1610000 42.97
1620000 43.86
1630000 44.08
1640000 43.75
1650000 42.68
1660000 42.78
1670000 43.03
1680000 43.82
1690000 42.88
1700000 42.09
1710000 43.07
1720000 43.67
1730000 43.38
1740000 44.58
1750000 42.6
1760000 41.86
1770000 42.05
1780000 42.11
1790000 42.75
1800000 42.93
};
\addplot [semithick, color3, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table {%
1810000 47.64
1820000 47.01
1830000 47.73
1840000 48.61
1850000 47.41
1860000 48.68
1870000 49.2
1880000 50.95
1890000 51.04
1900000 52
1910000 51.1
1920000 52.75
1930000 52.27
1940000 52.42
1950000 53.71
1960000 54.98
1970000 54.27
1980000 51.89
1990000 53.73
2000000 54.61
2010000 54.93
2020000 53.81
2030000 54.72
2040000 54.77
2050000 55.55
2060000 53.16
2070000 54.85
2080000 55.71
2090000 54.26
2100000 55.17
2110000 54.7
2120000 55.79
2130000 54.32
2140000 55.88
2150000 54.38
2160000 55.38
2170000 54.93
2180000 54.91
2190000 54.77
2200000 56.63
2210000 56.56
2220000 54.52
2230000 55.83
2240000 54.75
2250000 55.05
2260000 55.33
2270000 54.39
2280000 55.14
2290000 55.29
2300000 55.68
2310000 56.69
2320000 55.47
2330000 54.73
2340000 55.29
2350000 55.39
2360000 56.09
2370000 55.2
2380000 56.36
2390000 54.5
2400000 55.76
2400000 63.41
2420000 63.99
2440000 63.62
2460000 62.83
2480000 64
2500000 64.18
2520000 63.57
2540000 63.7
2560000 62.9
2580000 64.11
2600000 63.22
2620000 62.81
2640000 62.39
2660000 61.52
2680000 63.35
2700000 62.42
2720000 63.3
2740000 62.24
2760000 62.38
2780000 62.84
2800000 61.84
2820000 61.72
2840000 62.28
2860000 62.96
2880000 61.36
2900000 61.95
2920000 62.14
2940000 62.03
2960000 61.73
2980000 62.18
3000000 61.84
};
\addplot [semithick, color4, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table {%
2410000 52.23
2420000 63.52
2430000 65.97
2440000 65.98
2450000 70
2460000 68.45
2470000 69.21
2480000 62.84
2490000 67.37
2500000 68.75
2510000 68.12
2520000 67.19
2530000 66.2
2540000 66.67
2550000 67.42
2560000 64.74
2570000 65.17
2580000 65.94
2590000 66.47
2600000 67.22
2610000 65.38
2620000 65.19
2630000 66.19
2640000 65.15
2650000 65.33
2660000 66.27
2670000 64.95
2680000 65.77
2690000 67.36
2700000 65.32
2710000 65.04
2720000 65.87
2730000 66.19
2740000 66.2
2750000 67.73
2760000 64.08
2770000 65.64
2780000 66.75
2790000 65.72
2800000 65.11
2810000 66.53
2820000 65.33
2830000 66.58
2840000 66.1
2850000 65.01
2860000 66.85
2870000 65.52
2880000 65.84
2890000 65.45
2900000 65.26
2910000 65.84
2920000 66.17
2930000 66.18
2940000 66.61
2950000 64.59
2960000 65.14
2970000 65.4
2980000 64.76
2990000 65.8
3000000 64.74
};
\addplot [semithick, color5, mark=asterisk*, mark size=3, mark options={solid}, forget plot]
table {%
-10000 15
33.3333333333339 25
10066.6666666667 25
20100 25
30133.3333333333 25
40166.6666666667 25
50200 25
60233.3333333333 25
70266.6666666667 25
80300 25
90333.3333333333 25
100366.666666667 25
110400 25
120433.333333333 25
130466.666666667 25
140500 25
150533.333333333 25
160566.666666667 25
170600 25
180633.333333333 25
190666.666666667 25
200700 25
210733.333333333 25
220766.666666667 25
230800 25
240833.333333333 25
250866.666666667 25
260900 25
270933.333333333 25
280966.666666667 25
291000 25
301033.333333333 25
311066.666666667 25
321100 25
331133.333333333 25
341166.666666667 25
351200 25
361233.333333333 25
371266.666666667 25
381300 25
391333.333333333 25
401366.666666667 25
411400 25
421433.333333333 25
431466.666666667 25
441500 25
451533.333333333 25
461566.666666667 25
471600 25
481633.333333333 25
491666.666666667 25
501700 25
511733.333333333 25
521766.666666667 25
531800 25
541833.333333333 25
551866.666666667 25
561900 25
571933.333333333 25
581966.666666667 25
592000 25
602033.333333333 35
612066.666666667 35
622100 35
632133.333333333 35
642166.666666667 35
652200 35
662233.333333333 35
672266.666666667 35
682300 35
692333.333333333 35
702366.666666667 35
712400 35
722433.333333333 35
732466.666666667 35
742500 35
752533.333333333 35
762566.666666667 35
772600 35
782633.333333333 35
792666.666666667 35
802700 35
812733.333333333 35
822766.666666667 35
832800 35
842833.333333333 35
852866.666666667 35
862900 35
872933.333333333 35
882966.666666667 35
893000 35
903033.333333333 35
913066.666666667 35
923100 35
933133.333333333 35
943166.666666667 35
953200 35
963233.333333333 35
973266.666666667 35
983300 35
993333.333333333 35
1003366.66666667 35
1013400 35
1023433.33333333 35
1033466.66666667 35
1043500 35
1053533.33333333 35
1063566.66666667 35
1073600 35
1083633.33333333 35
1093666.66666667 35
1103700 35
1113733.33333333 35
1123766.66666667 35
1133800 35
1143833.33333333 35
1153866.66666667 35
1163900 35
1173933.33333333 35
1183966.66666667 35
1194000 35
1204033.33333333 45
1214066.66666667 45
1224100 45
1234133.33333333 45
1244166.66666667 45
1254200 45
1264233.33333333 45
1274266.66666667 45
1284300 45
1294333.33333333 45
1304366.66666667 45
1314400 45
1324433.33333333 45
1334466.66666667 45
1344500 45
1354533.33333333 45
1364566.66666667 45
1374600 45
1384633.33333333 45
1394666.66666667 45
1404700 45
1414733.33333333 45
1424766.66666667 45
1434800 45
1444833.33333333 45
1454866.66666667 45
1464900 45
1474933.33333333 45
1484966.66666667 45
1495000 45
1505033.33333333 45
1515066.66666667 45
1525100 45
1535133.33333333 45
1545166.66666667 45
1555200 45
1565233.33333333 45
1575266.66666667 45
1585300 45
1595333.33333333 45
1605366.66666667 45
1615400 45
1625433.33333333 45
1635466.66666667 45
1645500 45
1655533.33333333 45
1665566.66666667 45
1675600 45
1685633.33333333 45
1695666.66666667 45
1705700 45
1715733.33333333 45
1725766.66666667 45
1735800 45
1745833.33333333 45
1755866.66666667 45
1765900 45
1775933.33333333 45
1785966.66666667 45
1796000 45
1806033.33333333 55
1816066.66666667 55
1826100 55
1836133.33333333 55
1846166.66666667 55
1856200 55
1866233.33333333 55
1876266.66666667 55
1886300 55
1896333.33333333 55
1906366.66666667 55
1916400 55
1926433.33333333 55
1936466.66666667 55
1946500 55
1956533.33333333 55
1966566.66666667 55
1976600 55
1986633.33333333 55
1996666.66666667 55
2006700 55
2016733.33333333 55
2026766.66666667 55
2036800 55
2046833.33333333 55
2056866.66666667 55
2066900 55
2076933.33333333 55
2086966.66666667 55
2097000 55
2107033.33333333 55
2117066.66666667 55
2127100 55
2137133.33333333 55
2147166.66666667 55
2157200 55
2167233.33333333 55
2177266.66666667 55
2187300 55
2197333.33333333 55
2207366.66666667 55
2217400 55
2227433.33333333 55
2237466.66666667 55
2247500 55
2257533.33333333 55
2267566.66666667 55
2277600 55
2287633.33333333 55
2297666.66666667 55
2307700 55
2317733.33333333 55
2327766.66666667 55
2337800 55
2347833.33333333 55
2357866.66666667 55
2367900 55
2377933.33333333 55
2387966.66666667 55
2398000 55
2408033.33333333 65
2418066.66666667 65
2428100 65
2438133.33333333 65
2448166.66666667 65
2458200 65
2468233.33333333 65
2478266.66666667 65
2488300 65
2498333.33333333 65
2508366.66666667 65
2518400 65
2528433.33333333 65
2538466.66666667 65
2548500 65
2558533.33333333 65
2568566.66666667 65
2578600 65
2588633.33333333 65
2598666.66666667 65
2608700 65
2618733.33333333 65
2628766.66666667 65
2638800 65
2648833.33333333 65
2658866.66666667 65
2668900 65
2678933.33333333 65
2688966.66666667 65
2699000 65
2709033.33333333 65
2719066.66666667 65
2729100 65
2739133.33333333 65
2749166.66666667 65
2759200 65
2769233.33333333 65
2779266.66666667 65
2789300 65
2799333.33333333 65
2809366.66666667 65
2819400 65
2829433.33333333 65
2839466.66666667 65
2849500 65
2859533.33333333 65
2869566.66666667 65
2879600 65
2889633.33333333 65
2899666.66666667 65
2909700 65
2919733.33333333 65
2929766.66666667 65
2939800 65
2949833.33333333 65
2959866.66666667 65
2969900 65
2979933.33333333 65
2989966.66666667 65
3000000 65
};
\end{axis}

\end{tikzpicture}

==> img/graph/tf_valid_summary.tex <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={Starting age},
ylabel={Age reached},
xmin=13, xmax=57,
ymin=19.85545, ymax=70.66555,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
ymajorgrids,
y grid style={lightgray!92.02614379084967!black},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend entries={{Transformer \fromto{25}{35} (re-used once)}}
]
+\addlegendimage{no markers, color6}
\path [draw=color0, semithick] (axis cs:15,22.165)
--(axis cs:15,30.055);

\path [draw=color0, semithick] (axis cs:24.8,29.167)
--(axis cs:24.8,34.353);

\path [draw=color1, semithick] (axis cs:25,31.235)
--(axis cs:25,41.605);

\path [draw=color1, semithick] (axis cs:34.8,41.543)
--(axis cs:34.8,50.557);

\path [draw=color1, semithick] (axis cs:44.8,52.538)
--(axis cs:44.8,59.462);

\path [draw=color2, semithick] (axis cs:35,38.137)
--(axis cs:35,46.803);

\path [draw=color3, semithick] (axis cs:45,51.025)
--(axis cs:45,59.175);

\path [draw=color3, semithick] (axis cs:54.8,59.707)
--(axis cs:54.8,64.513);

\path [draw=color4, semithick] (axis cs:55,63.544)
--(axis cs:55,68.356);

\path [draw=color5, semithick] (axis cs:15,24)
--(axis cs:15,26);

\path [draw=color5, semithick] (axis cs:55,64)
--(axis cs:55,66);

\path [draw=color6, semithick] (axis cs:25.2,31.039)
--(axis cs:25.2,42.181);

\path [draw=color6, semithick] (axis cs:34.8,41.543)
--(axis cs:34.8,50.557);

\addplot [semithick, color0, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
15 26.11
24.8 31.76
};
\addplot [semithick, color1, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
25 36.42
34.8 46.05
44.8 56
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
35 42.47
};
\addplot [semithick, color3, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
45 55.1
54.8 62.11
};
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid}, only marks, forget plot]
table {%
55 65.95
};
\addplot [semithick, color5, dotted, mark=asterisk*, mark size=2, mark options={solid}, forget plot]
table {%
15 25
55 65
};
\addplot [semithick, color6, dashed, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
25.2 36.61
34.8 46.05
};
\end{axis}

\end{tikzpicture}

